A comparison of Single- and Double-generator formalisms for Thermodynamics-Informed Neural Networks

The development of inductive biases has been shown to be a very effective way to increase the accuracy and robustness of neural networks, particularly when they are used to predict physical phenomena. These biases significantly increase the certainty of predictions, decrease the error made and allow considerably smaller datasets to be used. There are a multitude of methods in the literature to develop these biases. One of the most effective ways, when dealing with physical phenomena, is to introduce physical principles of recognised validity into the network architecture. The problem becomes more complex without knowledge of the physical principles governing the phenomena under study. A very interesting possibility then is to turn to the principles of thermodynamics, which are universally valid, regardless of the level of abstraction of the description sought for the phenomenon under study. To ensure compliance with the principles of thermodynamics, there are formulations that have a long tradition in many branches of science. In the field of rheology, for example, two main types of formalisms are used to ensure compliance with these principles: one-generator and two-generator formalisms. In this paper we study the advantages and disadvantages of each, using classical problems with known solutions and synthetic data.

==> DP_BoxPlots.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_BoxPlots.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{930.91393124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37167773)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_BoxPlots.eps}}%
    \put(0.19342745,0.00){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.38516103,0.00){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.83105456,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.91406975,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.63924305,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.72225825,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.01925293,0.35543903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.02965019,0.17077104){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.06514043,0.26375479){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.06514043,0.17228642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.06514043,0.07985061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
 %   \put(0.28896411,0.34502521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.68036828,0.00){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.87210186,0.00){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.52941503,0.17077107){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.55691522,0.27342274){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{2}$}\end{tabular}}}}%
    \put(0.55691522,0.16100719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{1}$}\end{tabular}}}}%
    \put(0.15230224,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.23531743,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.55691522,0.04923556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{0}$}\end{tabular}}}}%
%    \put(0.77590493,0.34502521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Energy distribution\end{tabular}}}}%
    \put(0.34411373,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.42712892,0.0239601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.51875579,0.35543905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_LearnedEnergy.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_LearnedEnergy.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1279.93841216bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75163901)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_LearnedEnergy.eps}}%
    \put(0.17962054,0.00415095){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Snapshots\end{tabular}}}}%
    \put(0.18861312,0.24913831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator ($\Delta t =0.2$ s)\end{tabular}}}}%
    \put(0.01178163,0.13623614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{F}$\end{tabular}}}}}%
    \put(0.05766109,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.10961237,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16024546,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.21150601,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$180$}\end{tabular}}}}%
    \put(0.26228535,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$240$}\end{tabular}}}}%
    \put(0.31291843,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.05589478,0.09136683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.6$}\end{tabular}}}}%
    \put(0.05589478,0.05134153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.9$}\end{tabular}}}}%
    \put(0.05589478,0.13167692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.05589478,0.17209341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.05589478,0.21212395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.83596386,0.74369336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =1.2$ s)\end{tabular}}}}%
    \put(0.67040702,0.62844733){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{H}$\end{tabular}}}}}%
    \put(0.71438743,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.76516676,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.81579984,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.8670604,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.91783974,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.96847282,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.71027722,0.59764118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.71027722,0.6309197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.71027722,0.66430459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.71027722,0.69730354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.71027722,0.56401011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.51675389,0.74369336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =0.3$ s)\end{tabular}}}}%
    \put(0.33992241,0.62844733){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{H}$\end{tabular}}}}}%
    \put(0.39517746,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.43775315,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.48838623,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$80$}\end{tabular}}}}%
    \put(0.53964678,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.59042612,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$160$}\end{tabular}}}}%
    \put(0.6410592,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.38403556,0.59764118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.38403556,0.6309197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.38403556,0.66430459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.38403556,0.69730354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.38403556,0.56401011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.18861312,0.74369336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =0.2$ s)\end{tabular}}}}%
    \put(0.01178163,0.62844733){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{H}$\end{tabular}}}}}%
    \put(0.05766109,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.10961237,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16024546,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.21150601,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$180$}\end{tabular}}}}%
    \put(0.26228535,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$240$}\end{tabular}}}}%
    \put(0.31291843,0.51560771){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.05589478,0.59764118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.05589478,0.6309197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.05589478,0.66430459){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.05589478,0.69730354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.05589478,0.56401011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.18861312,0.49758777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =0.2$ s)\end{tabular}}}}%
    \put(0.01178163,0.38234173){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}$\end{tabular}}}}}%
    \put(0.05766109,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.10961237,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16024546,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.21150601,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$180$}\end{tabular}}}}%
    \put(0.26228535,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$240$}\end{tabular}}}}%
    \put(0.31291843,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.05589478,0.32458117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.05589478,0.36489126){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.05589478,0.40530774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.05589478,0.44533829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.1$}\end{tabular}}}}%
    \put(0.51675389,0.49758777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =0.3$ s)\end{tabular}}}}%
    \put(0.33992241,0.38234173){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}$\end{tabular}}}}}%
    \put(0.38580186,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.43775315,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.48838623,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$80$}\end{tabular}}}}%
    \put(0.53964678,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.59042612,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$160$}\end{tabular}}}}%
    \put(0.6410592,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.38403556,0.32458117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.38403556,0.36489126){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.38403556,0.40530774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.38403556,0.44533829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.1$}\end{tabular}}}}%
    \put(0.84489467,0.49758777){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC ($\Delta t =1.2$ s)\end{tabular}}}}%
    \put(0.67040708,0.38234173){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}$\end{tabular}}}}}%
    \put(0.71394263,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.76589392,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.816527,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.86778755,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.91856689,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.96919997,0.26950212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.71217633,0.32458117){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.4$}\end{tabular}}}}%
    \put(0.71217633,0.36489126){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.71217633,0.40530774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.2$}\end{tabular}}}}%
    \put(0.71217633,0.44533829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.1$}\end{tabular}}}}%
    \put(0.84489466,0.24913831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator ($\Delta t =1.2$ s)\end{tabular}}}}%
    \put(0.67040708,0.13623614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{F}$\end{tabular}}}}}%
    \put(0.71394263,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.76589392,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.816527,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.86778755,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.91856689,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.96919997,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.71217633,0.09136683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.6$}\end{tabular}}}}%
    \put(0.71217633,0.05134153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.9$}\end{tabular}}}}%
    \put(0.71217633,0.13167692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.71217633,0.17209341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.71217633,0.21212395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.51675389,0.24913831){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator ($\Delta t =0.3$ s)\end{tabular}}}}%
    \put(0.33992241,0.13623614){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{F}$\end{tabular}}}}}%
    \put(0.38580186,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.43775315,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.48838623,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$80$}\end{tabular}}}}%
    \put(0.53964678,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$120$}\end{tabular}}}}%
    \put(0.59042612,0.02339653){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$160$}\end{tabular}}}}%
    \put(0.6410592,0.0257404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.38403556,0.09136683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.6$}\end{tabular}}}}%
    \put(0.38403556,0.05134153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.9$}\end{tabular}}}}%
    \put(0.38403556,0.13167692){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.3$}\end{tabular}}}}%
    \put(0.38403556,0.17209341){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.38403556,0.21212395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.50776131,0.00415095){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Snapshots\end{tabular}}}}%
    \put(0.83590208,0.00415095){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Snapshots\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_Losses.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_Losses.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{990.71380135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32952644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_Losses.eps}}%
    \put(0.48731965,0.31069335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.83096941,0.24617811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{total}}$}\end{tabular}}}}%
    \put(0.83096941,0.28242723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{data}}$}\end{tabular}}}}%
    \put(0.83096941,0.26430267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{degen}}$}\end{tabular}}}}%
    \put(0.35670544,0.24457537){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{total}}$}\end{tabular}}}}%
    \put(0.35670544,0.28082448){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{data}}$}\end{tabular}}}}%
    \put(0.35670544,0.26269993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{degen}}$}\end{tabular}}}}%
    \put(0.01422271,0.31069335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.02025733,0.17189504){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}}%
    \put(0.25938976,0.001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0.49254685,0.17189507){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}}%
    \put(0.73167922,0.001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0.56815829,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.52406549,0.276526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{3}$}\end{tabular}}}}%
    \put(0.52406549,0.22371404){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{1}$}\end{tabular}}}}%
    \put(0.52406549,0.17285035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.52406549,0.12078785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.52406549,0.06855599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.62268971,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$2000$}\end{tabular}}}}%
    \put(0.67741605,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$4000$}\end{tabular}}}}%
    \put(0.73214226,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.7868686,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$8000$}\end{tabular}}}}%
    \put(0.84143538,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10000$}\end{tabular}}}}%
    \put(0.89576657,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$12000$}\end{tabular}}}}%
    \put(0.05177597,0.26441349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{3}$}\end{tabular}}}}%
    \put(0.05177597,0.21614371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{1}$}\end{tabular}}}}%
    \put(0.05177597,0.16679408){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.05177597,0.11927379){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.05177597,0.07007005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.09586883,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.15040025,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$2000$}\end{tabular}}}}%
    \put(0.20512659,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$4000$}\end{tabular}}}}%
    \put(0.2598528,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.31457914,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$8000$}\end{tabular}}}}%
    \put(0.36914598,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10000$}\end{tabular}}}}%
    \put(0.42347717,0.02514894){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$12000$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_Ndata.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_Ndata.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{921.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37500001)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_Ndata.eps}}%
    \put(0.00922151,0.35304661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.50880983,0.35304661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.18690366,0.00446483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.3805749,0.00530883){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
%    \put(0.28340581,0.35502254){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.01984355,0.17951299){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.0573201,0.32781994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.0573201,0.24778632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.0573201,0.08701614){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.12293909,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.18752244,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.25210577,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.3166891,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$300$}\end{tabular}}}}%
    \put(0.38127243,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.44585577,0.02608109){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.0573201,0.16759636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.68690364,0.00696051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.8805749,0.00780451){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
%    \put(0.78340581,0.35751819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.51984353,0.18200863){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.55732007,0.32877303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.55732007,0.2649304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.55732007,0.13508469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.55732007,0.06996456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.62293908,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.68752242,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.75210575,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.81668908,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.88127243,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.94585578,0.02857675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.55732007,0.19938891){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_epoch.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_epoch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_epoch.eps}}%
    \put(0.37380734,0.00768839){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.76114982,0.0093764){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
%    \put(0.56681165,0.70880384){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.03968711,0.35778484){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.1146402,0.61533616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.1146402,0.46177939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.1146402,0.15325986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.24262297,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$3000$}\end{tabular}}}}%
    \put(0.37178966,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.50095633,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$12000$}\end{tabular}}}}%
    \put(0.63012295,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$3000$}\end{tabular}}}}%
    \put(0.75928958,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.88845628,0.05092093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$12000$}\end{tabular}}}}%
    \put(0.1146402,0.30790983){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_hidden.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_hidden.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_hidden.eps}}%
    \put(0.37380728,0.00892962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.76114979,0.01061763){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
 %   \put(0.56681156,0.71004503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.03968709,0.35902595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.11464017,0.52868677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.11464017,0.38815083){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.11464017,0.10241766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.24262289,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.37178967,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$100$}\end{tabular}}}}%
    \put(0.50095634,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.63012293,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.75928963,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$100$}\end{tabular}}}}%
    \put(0.88845633,0.05216208){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.11464017,0.2440469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_lrate.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_lrate.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{463.25049591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74603267)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_lrate.eps}}%
    \put(0.37270243,0.0088824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.75799595,0.01056148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
 %   \put(0.56468579,0.70628901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.04034966,0.35712667){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.11490626,0.66188559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.11490626,0.496189){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.11490626,0.16663563){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.27135399,0.0518861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.46679907,0.0518861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.65680435,0.0518861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.8522489,0.0518861){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.11490626,0.33063002){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_variablesGeneric.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_variablesGeneric.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{949.02808665bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9501938)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_variablesGeneric.eps}}%
    \put(0.61341307,0.89914536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.61341307,0.88268566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.61341307,0.86478805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.90371795,0.59035952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.90371795,0.57389982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.90371795,0.55600221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.42187822,0.59035952){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.42187822,0.57389982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.42187822,0.55600221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.42131362,0.89914536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.42131362,0.88268566){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.42131362,0.86478805){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.02881166,0.17445107){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_1$ [J/K]\end{tabular}}}}}%
    \put(0.62387829,0.27782859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.62584911,0.25960515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.10577662,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41149333,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47190892,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16741589,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.28787416,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.3491475,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22846545,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58720038,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89291713,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95333272,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.64883969,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76929796,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.8305713,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70988925,0.64299827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28763205,0.6257972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76996201,0.6257972){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.10577667,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41149333,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47190892,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16741589,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.28787416,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.3491475,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22846545,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58720038,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89291722,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95333272,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.64883969,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76929805,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.8305713,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70988925,0.33406282){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28763205,0.31686175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76996201,0.31686175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.10514389,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41086064,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47127623,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16678311,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.28724147,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.3485148,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22783276,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58656769,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89228453,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95269994,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.648207,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76866536,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.8299386,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70925656,0.02553446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28699936,0.00833339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76932932,0.00833339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.08248874,0.81595569){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 5$}\end{tabular}}}}%
    \put(0.08248874,0.87126044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 10$}\end{tabular}}}}%
    \put(0.08248874,0.76318354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0$}\end{tabular}}}}%
    \put(0.08248874,0.70901){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 5$}\end{tabular}}}}%
    \put(0.08166098,0.23833912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.00$}\end{tabular}}}}%
    \put(0.08166098,0.29364387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.05$}\end{tabular}}}}%
    \put(0.08166098,0.19188932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.05$}\end{tabular}}}}%
    \put(0.08166098,0.13929637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.10$}\end{tabular}}}}%
    \put(0.08166098,0.08855419){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.15$}\end{tabular}}}}%
    \put(0.08166098,0.52664999){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 12$}\end{tabular}}}}%
    \put(0.08166098,0.5578802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 14$}\end{tabular}}}}%
    \put(0.08166098,0.58827709){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 16$}\end{tabular}}}}%
    \put(0.08166098,0.49600607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 10$}\end{tabular}}}}%
    \put(0.08166098,0.46554136){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 8$}\end{tabular}}}}%
    \put(0.08166098,0.43507666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 6$}\end{tabular}}}}%
    \put(0.08166098,0.40443274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 4$}\end{tabular}}}}%
    \put(0.08166098,0.37396804){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2$}\end{tabular}}}}%
    \put(0.0085608,0.93670957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.03349154,0.79420492){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol q}_1$ [m]\end{tabular}}}}}%
    \put(0.51352717,0.79420491){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol p}_1$ [kg·m/s]\end{tabular}}}}}%
    \put(0.03349154,0.48605137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol q}_2$ [m]\end{tabular}}}}}%
    \put(0.51352717,0.48605137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol p}_2$ [kg·m/s]\end{tabular}}}}}%
    \put(0.51362288,0.17445107){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_2$ [J/K]\end{tabular}}}}}%
    \put(0.51508825,0.93580688){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.5644296,0.84167462){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.0$}\end{tabular}}}}%
    \put(0.5644296,0.87448542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.5$}\end{tabular}}}}%
    \put(0.5644296,0.90619792){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2.0$}\end{tabular}}}}%
    \put(0.5644296,0.80945012){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.5644296,0.77740482){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.5644296,0.74535953){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.5$}\end{tabular}}}}%
    \put(0.5644296,0.71313502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.0$}\end{tabular}}}}%
    \put(0.5644296,0.68108973){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.5$}\end{tabular}}}}%
    \put(0.5644296,0.53675409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.0$}\end{tabular}}}}%
    \put(0.5644296,0.57114547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.5$}\end{tabular}}}}%
    \put(0.5644296,0.60443865){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2.0$}\end{tabular}}}}%
    \put(0.5644296,0.502949){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.5644296,0.46932311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.5644296,0.43569722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.5$}\end{tabular}}}}%
    \put(0.5644296,0.40189213){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.0$}\end{tabular}}}}%
    \put(0.5644296,0.36826625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.5$}\end{tabular}}}}%
    \put(0.5644296,0.15348539){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.05$}\end{tabular}}}}%
    \put(0.5644296,0.20684384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.10$}\end{tabular}}}}%
    \put(0.5644296,0.25936897){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.15$}\end{tabular}}}}%
    \put(0.5644296,0.10071305){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.00$}\end{tabular}}}}%
    \put(0.5644296,0.0481201){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.05$}\end{tabular}}}}%
    \put(0.41215231,0.27782859){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.41412312,0.25960515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> DP_variablesSingle.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DP_variablesSingle.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{948.96619776bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95025574)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{DP_variablesSingle.eps}}%
    \put(0.10515388,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41089044,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47130996,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16679708,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.2872632,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.34854053,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22785061,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58660894,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89234572,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95276516,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.64825227,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76871849,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.82999573,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70930581,0.64407192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28702108,0.62686973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76938249,0.62686973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.10515388,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41089053,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47130996,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16679708,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.28726329,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.34854053,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22785061,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58660894,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89234572,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95276516,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.64825227,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76871849,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.82999573,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70930581,0.33504011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28702117,0.31783792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76938249,0.31783792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.10515388,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.41089044,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.47130996,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.16679708,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.2872632,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.34854053,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.22785061,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.58660894,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.89234572,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.95276516,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$60$}\end{tabular}}}}%
    \put(0.64825227,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10$}\end{tabular}}}}%
    \put(0.76871849,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$30$}\end{tabular}}}}%
    \put(0.82999573,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$40$}\end{tabular}}}}%
    \put(0.70930581,0.02553938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$20$}\end{tabular}}}}%
    \put(0.28702108,0.00833719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.76938249,0.00833719){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [s]}\end{tabular}}}}%
    \put(0.08146534,0.8163511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 5$}\end{tabular}}}}%
    \put(0.08146534,0.87165945){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 10$}\end{tabular}}}}%
	\put(0.08166098,0.29364387){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.05$}\end{tabular}}}}%
    \put(0.08166098,0.23833912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$0.00$}\end{tabular}}}}%
    \put(0.08166098,0.18303437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.05$}\end{tabular}}}}%
    \put(0.08166098,0.12772962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.10$}\end{tabular}}}}%
    \put(0.08166098,0.07242487){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.15$}\end{tabular}}}}%
    \put(0.08146534,0.52677292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 12$}\end{tabular}}}}%
    \put(0.08146534,0.55800516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 14$}\end{tabular}}}}%
    \put(0.08146534,0.58840404){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 16$}\end{tabular}}}}%
    \put(0.08146534,0.49612701){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 10$}\end{tabular}}}}%
    \put(0.08146534,0.46566031){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 8$}\end{tabular}}}}%
    \put(0.08146534,0.43519362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 6$}\end{tabular}}}}%
    \put(0.08146534,0.40454771){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 4$}\end{tabular}}}}%
    \put(0.08146534,0.37408101){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2$}\end{tabular}}}}%
    \put(0.5644695,0.84263816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.0$}\end{tabular}}}}%
    \put(0.5644695,0.8754511){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.5$}\end{tabular}}}}%
    \put(0.5644695,0.90716576){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2.0$}\end{tabular}}}}%
    \put(0.5644695,0.81041156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.5644695,0.77836417){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.5644695,0.74631679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.5$}\end{tabular}}}}%
    \put(0.5644695,0.71409018){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.0$}\end{tabular}}}}%
    \put(0.5644695,0.6820428){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.5$}\end{tabular}}}}%
    \put(0.5644695,0.53769774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.0$}\end{tabular}}}}%
    \put(0.5644695,0.57209137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 1.5$}\end{tabular}}}}%
    \put(0.5644695,0.60538672){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 2.0$}\end{tabular}}}}%
    \put(0.5644695,0.50389045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.5644695,0.47026237){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.5644695,0.43663429){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.5$}\end{tabular}}}}%
    \put(0.5644695,0.40282699){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.0$}\end{tabular}}}}%
    \put(0.5644695,0.36919892){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -1.5$}\end{tabular}}}}%
    \put(0.56295517,0.15124267){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.05$}\end{tabular}}}}%
    \put(0.56295517,0.20144321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.10$}\end{tabular}}}}%
    \put(0.56295517,0.25081039){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.15$}\end{tabular}}}}%
    \put(0.56295517,0.10004776){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.00$}\end{tabular}}}}%
    \put(0.56295517,0.05061277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ -0.05$}\end{tabular}}}}%
    \put(0.08146534,0.7635755){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0$}\end{tabular}}}}%
    \put(0.08146534,0.70939843){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 5$}\end{tabular}}}}%
    \put(0.03349686,0.79717167){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol q}_1$ [m]\end{tabular}}}}}%
    \put(0.51356375,0.79717167){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol p}_1$ [kg·m/s]\end{tabular}}}}}%
    \put(0.03349686,0.48899803){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol q}_2$ [m]\end{tabular}}}}}%
    \put(0.51356375,0.48899803){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\boldsymbol p}_2$ [kg·m/s]\end{tabular}}}}}%
    \put(0.02881668,0.17737732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_1$ [J/K]\end{tabular}}}}}%
    \put(0.51365947,0.17737732){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s_2$ [J/K]\end{tabular}}}}}%
    \put(0.51479148,0.93610317){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.61338789,0.90018249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.61338789,0.88372172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.61338789,0.86582295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.90371167,0.59137652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.90371167,0.57491575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.90371167,0.55701698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.42184054,0.59137652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.42184054,0.57491575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.42184054,0.55701698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.4212759,0.90018249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (X)}\end{tabular}}}}%
    \put(0.4212759,0.88372172){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net (Y)}\end{tabular}}}}%
    \put(0.4212759,0.86582295){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.62385376,0.27882522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.62582471,0.26060059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.412114,0.27882522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.41408494,0.26060059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> SPNN_fig.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SPNN_fig.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{586.18272833bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56047078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{SPNN_fig.eps}}%
    \put(0.12365312,0.16437401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NN\end{tabular}}}}%
    \put(0.52557876,0.16437401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.53410767,0.03041485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Net update: $\phi \leftarrow \phi - \eta \frac{\partial \mathcal{L}}{\partial \phi}$\end{tabular}}}}%
    \put(0.01730846,0.18283083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{z}_t$\end{tabular}}}}%
    \put(0.61278155,0.18283083){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{z}_{t+1}^{\text{net}}$\end{tabular}}}}%
    \put(0.67936335,0.07977085){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\boldsymbol{z}_{t+1}^{\text{GT}}$\end{tabular}}}}%
    \put(0.51528548,0.0795797){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Delta t$\end{tabular}}}}%
    \put(0.21743424,0.22276944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{l}, \boldsymbol{m}$\end{tabular}}}}%
    \put(0.31396211,0.22155515){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{L}=\boldsymbol{l}-\boldsymbol{l}^T$\end{tabular}}}}%
    \put(0.31396212,0.19086778){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{M}=\boldsymbol{m}·\boldsymbol{m}^T$\end{tabular}}}}%
    \put(0.21743424,0.1433138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{H}, \mathcal{S}$\end{tabular}}}}%
    \put(0.42243525,0.22276944){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{L}, \boldsymbol{M}$\end{tabular}}}}%
    \put(0.42243526,0.1433138){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nabla \mathcal{H}, \nabla \mathcal{S}$\end{tabular}}}}%
    \put(0.82681793,0.07981209){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathcal{L}^{\text{reg}}$\end{tabular}}}}%
    \put(0.67773367,0.26746802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}^{\text{degen}}$\end{tabular}}}}%
    \put(0.76998042,0.1756321){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}^{\text{data}}$\end{tabular}}}}%
    \put(0.31460683,0.12602999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Autograd\end{tabular}}}}%
    \put(0.68777231,0.16299908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SSE\end{tabular}}}}%
    \put(0.937573,0.16728675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}%
    \put(0.8339581,0.16327689){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(0.12365312,0.46522891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NN\end{tabular}}}}%
    \put(0.52511773,0.47980034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single\\Generator\end{tabular}}}}%
    \put(0.53410741,0.33126946){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Net update: $\phi \leftarrow \phi - \eta \frac{\partial \mathcal{L}}{\partial \phi}$\end{tabular}}}}%
    \put(0.01730846,0.48368583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{z}_t$\end{tabular}}}}%
    \put(0.61278133,0.48368583){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{z}_{t+1}^{\text{net}}$\end{tabular}}}}%
    \put(0.67936335,0.38062552){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\boldsymbol{z}_{t+1}^{\text{GT}}$\end{tabular}}}}%
    \put(0.51784441,0.38043441){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\Delta t$\end{tabular}}}}%
    \put(0.21743424,0.52362452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{l}, \boldsymbol{m}$\end{tabular}}}}%
    \put(0.31396211,0.52241034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{L}=\boldsymbol{l}-\boldsymbol{l}^T$\end{tabular}}}}%
    \put(0.31396212,0.49172283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{M}=\boldsymbol{m}·\boldsymbol{m}^T$\end{tabular}}}}%
    \put(0.21743423,0.44416874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{F}$\end{tabular}}}}%
    \put(0.42243525,0.52362452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{L}, \boldsymbol{M}$\end{tabular}}}}%
    \put(0.42243526,0.44416874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\nabla \mathcal{F}$\end{tabular}}}}%
    \put(0.82681793,0.38066681){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathcal{L}^{\text{reg}}$\end{tabular}}}}%
    \put(0.76998042,0.476487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}^{\text{data}}$\end{tabular}}}}%
    \put(0.31460683,0.42688482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Autograd\end{tabular}}}}%
    \put(0.68777231,0.46385405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}SSE\end{tabular}}}}%
    \put(0.937573,0.46814169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}%
    \put(0.8339581,0.46413172){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+\end{tabular}}}}%
    \put(-0.00040983,0.54706389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(-0.00040983,0.28972359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VE_BoxPlots.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_BoxPlots.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{929.41390636bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3722776)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{VE_BoxPlots.eps}}%
    \put(0.01767005,0.35601269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.52973118,0.17104668){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.55404792,0.2238325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.55404792,0.11123552){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
%    \put(0.77661891,0.34558206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Energy distribution\end{tabular}}}}%
 %   \put(0.2894305,0.34463965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.02808412,0.17060564){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.06524557,0.31927964){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.06524557,0.19957087){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.06524557,0.08211434){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.19207839,0.00239295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.38412143,0.00322985){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.8307346,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.91388378,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.63861353,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.7217627,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.67980512,0.00239296){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.87184815,0.00322987){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.15250073,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.2356499,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.34462178,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{train}\end{tabular}}}}%
    \put(0.42777098,0.02357837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{test}\end{tabular}}}}%
    \put(0.51797908,0.35601271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VE_Losses.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_Losses.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{983.81042257bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3320007)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{VE_Losses.eps}}%
    \put(0.35920851,0.24645356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{total}}$}\end{tabular}}}}%
    \put(0.35920851,0.28295704){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{data}}$}\end{tabular}}}}%
    \put(0.35920851,0.2647053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{degen}}$}\end{tabular}}}}%
    \put(0.01432251,0.3130355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.05213928,0.10799645){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.02039947,0.17326322){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}}%
    \put(0.1518641,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1000$}\end{tabular}}}}%
    \put(0.26120994,0.00173004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0.05213928,0.29692458){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{1}$}\end{tabular}}}}%
    \put(0.05213928,0.25898888){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{0}$}\end{tabular}}}}%
    \put(0.05213928,0.2214904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-1}$}\end{tabular}}}}%
    \put(0.05213928,0.18407983){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.05230009,0.14619239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.05213928,0.06919906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.09654154,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.20656599,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$2000$}\end{tabular}}}}%
    \put(0.31678658,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$4000$}\end{tabular}}}}%
    \put(0.42644875,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.37179904,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$5000$}\end{tabular}}}}%
    \put(0.26161512,0.02548739){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$3000$}\end{tabular}}}}%
    \put(0.48412606,0.31152567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.82978333,0.24494373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{total}}$}\end{tabular}}}}%
    \put(0.82978333,0.28144721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{data}}$}\end{tabular}}}}%
    \put(0.82978333,0.26319547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\mathcal{L}^{\text{degen}}$}\end{tabular}}}}%
    \put(0.48982558,0.17320626){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}}%
    \put(0.62166707,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1000$}\end{tabular}}}}%
    \put(0.73101289,0.00156806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Epoch\end{tabular}}}}%
    \put(0.52156544,0.22843827){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.52156544,0.13546267){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.52156544,0.04169783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-6}$}\end{tabular}}}}%
    \put(0.56634454,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.67636895,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$2000$}\end{tabular}}}}%
    \put(0.78658953,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$4000$}\end{tabular}}}}%
    \put(0.89625176,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$6000$}\end{tabular}}}}%
    \put(0.84160199,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$5000$}\end{tabular}}}}%
    \put(0.73141813,0.02532547){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$3000$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VE_Ndata.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_Ndata.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{921.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{VE_Ndata.eps}}%
    \put(0.18690366,0.00609245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.38057485,0.00693645){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
 %   \put(0.28340578,0.35665013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.01984352,0.18114055){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.05732007,0.30800764){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.05732007,0.08951588){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.12293905,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.1875224,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$150$}\end{tabular}}}}%
    \put(0.25210578,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.3166891,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.38127245,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$150$}\end{tabular}}}}%
    \put(0.44585576,0.02770871){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.05732007,0.19886339){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.68690364,0.00609242){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.88057486,0.00693642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
 %   \put(0.78340578,0.35665013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.51984353,0.18114055){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.55732008,0.2933592){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.55732008,0.16351349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.55732008,0.10002098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-6}$}\end{tabular}}}}%
    \put(0.62293909,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.68752242,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.75210577,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.81668908,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$400$}\end{tabular}}}}%
    \put(0.88127243,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$200$}\end{tabular}}}}%
    \put(0.94585574,0.02770868){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$50$}\end{tabular}}}}%
    \put(0.55732008,0.22816027){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.00922151,0.3530466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.50880983,0.3530466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VE_RexxWexx.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_RexxWexx.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{921.59999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37575958)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{VE_RexxWexx.eps}}%
    \put(0.01489766,0.35154374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.51489764,0.35154374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.18690363,0.00106483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.38057487,0.00106483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
%    \put(0.28340578,0.35502258){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.01984354,0.17951301){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.05732009,0.31289057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-2}$}\end{tabular}}}}%
    \put(0.05732009,0.13584432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.05732009,0.04684792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.12131147,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}1.0$}\end{tabular}}}}%
    \put(0.18589482,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}1.5$}\end{tabular}}}}%
    \put(0.25047815,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}2.5$}\end{tabular}}}}%
    \put(0.31506147,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}1.0$}\end{tabular}}}}%
    \put(0.37964478,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}1.5$}\end{tabular}}}}%
    \put(0.44422813,0.0260811){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{We}2.5$}\end{tabular}}}}%
    \put(0.05732009,0.22456256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
    \put(0.6869036,0.00106483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
    \put(0.88057486,0.00106483){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
   % \put(0.78340578,0.35751823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MSE Data distribution\end{tabular}}}}%
    \put(0.51984349,0.18200866){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MSE\end{tabular}}}}}%
    \put(0.55732011,0.15461598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-4}$}\end{tabular}}}}%
    \put(0.55732011,0.05857134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-5}$}\end{tabular}}}}%
    \put(0.62131148,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.1$}\end{tabular}}}}%
    \put(0.68589479,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.4$}\end{tabular}}}}%
    \put(0.75047811,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.8$}\end{tabular}}}}%
    \put(0.81506149,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.1$}\end{tabular}}}}%
    \put(0.87964481,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.4$}\end{tabular}}}}%
    \put(0.94422819,0.02857676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$\textit{Re}0.8$}\end{tabular}}}}%
    \put(0.55732011,0.25147229){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$10^{-3}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> VE_variables.eps_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VE_variables.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{947.87071889bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.32216648)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{VE_variables.eps}}%
    \put(0.14653629,0.94299573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.14850951,0.91271778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.89932272,0.94299573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.90129594,0.91271778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.89932583,0.41222982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.90129905,0.38195188){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.89932583,0.28022712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.90129905,0.24994918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.89932272,1.0727966){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.90129594,1.04251866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.14653629,1.26045424){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.14850951,1.2301763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.1465394,0.60171974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.14851262,0.5714418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.1465394,0.28022712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Net}\end{tabular}}}}%
    \put(0.14851262,0.24994918){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{GT}\end{tabular}}}}%
    \put(0.08591976,0.25456966){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.30$}\end{tabular}}}}%
    \put(0.08591976,0.28778667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.35$}\end{tabular}}}}%
    \put(0.08591976,0.22135265){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.25$}\end{tabular}}}}%
    \put(0.08591976,0.18907292){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.20$}\end{tabular}}}}%
    \put(0.08591976,0.15382346){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.15$}\end{tabular}}}}%
    \put(0.08591976,0.12063748){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.10$}\end{tabular}}}}%
    \put(0.08591976,0.08745168){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.05$}\end{tabular}}}}%
    \put(0.08591976,0.05370296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.00$}\end{tabular}}}}%
    \put(0.11002274,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.47783109,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.18281503,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.3303232,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.4043315,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.25659928,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.59234968,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.96015813,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.66514198,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.81265015,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.88665845,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.73892623,0.02556881){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.29368288,0.00834674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.77660167,0.00834674){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.11002278,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.47783119,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.18281512,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.33032329,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.40433168,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.25659937,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.59234986,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.96015813,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.66514207,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.81265033,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.88665854,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.73892632,0.34686518){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.29368297,0.3296431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.77660176,0.3296431){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.11001963,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.47782808,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.18281202,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.33032019,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.40432849,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.25659627,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.59234667,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.96015503,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.66513897,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.81264713,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.88665543,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.73892321,0.6866489){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.29367986,0.66942683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.77659866,0.66942683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.11001963,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.47782799,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.18281193,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.3303201,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.4043284,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.25659618,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.59234658,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0$}\end{tabular}}}}%
    \put(0.96015503,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$1.0$}\end{tabular}}}}%
    \put(0.66513888,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.2$}\end{tabular}}}}%
    \put(0.81264704,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.6$}\end{tabular}}}}%
    \put(0.88665534,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.8$}\end{tabular}}}}%
    \put(0.73892312,1.00794536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{$0.4$}\end{tabular}}}}%
    \put(0.29367977,0.99072328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.77659857,0.99072328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\footnotesize{time [-]}\end{tabular}}}}%
    \put(0.02578369,0.17074545){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e$ [-]\end{tabular}}}}}%
    \put(0.02572186,0.51014824){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q$ [-]\end{tabular}}}}}%
    \put(0.51427783,0.16998577){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau$ [-]\end{tabular}}}}}%
    \put(0.52427783,0.5099805){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$ [-]\end{tabular}}}}}%
    \put(0.51427473,0.83116607){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\tau$ [-]\end{tabular}}}}}%
    \put(0.02578059,0.83192575){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e$ [-]\end{tabular}}}}}%
    \put(0.02571876,1.17132836){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q$ [-]\end{tabular}}}}}%
    \put(0.52427473,1.17116062){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$ [-]\end{tabular}}}}}%
    \put(0.00323983,0.64621418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.00313706,1.30729427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.08591666,0.91813231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.30$}\end{tabular}}}}%
    \put(0.08591666,0.95134933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.35$}\end{tabular}}}}%
    \put(0.08591666,0.8849153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.25$}\end{tabular}}}}%
    \put(0.08591666,0.85263557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.20$}\end{tabular}}}}%
    \put(0.08591666,0.81738611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.15$}\end{tabular}}}}%
    \put(0.08591666,0.78420013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.10$}\end{tabular}}}}%
    \put(0.08591666,0.75101433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.05$}\end{tabular}}}}%
    \put(0.08908161,0.71726562){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.00$}\end{tabular}}}}%
    \put(0.56583675,1.22162014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.56583675,1.25800219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.6$}\end{tabular}}}}%
    \put(0.56583675,1.18365558){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.56583675,1.14662829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.56583675,1.10979631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.56583675,1.07186277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.1$}\end{tabular}}}}%
    \put(0.56583675,1.03392942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.56583985,0.56048073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.5$}\end{tabular}}}}%
    \put(0.56583985,0.59686278){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.6$}\end{tabular}}}}%
    \put(0.56583985,0.52251616){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.56583985,0.48548888){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.56583985,0.4486569){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.56583985,0.41072336){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.1$}\end{tabular}}}}%
    \put(0.56583985,0.37279001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.56583675,0.91851544){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.1$}\end{tabular}}}}%
    \put(0.56583675,0.95806253){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.56583675,0.87896835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.2$}\end{tabular}}}}%
    \put(0.56583675,0.83877603){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.3$}\end{tabular}}}}%
    \put(0.56583675,0.7971965){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.4$}\end{tabular}}}}%
    \put(0.56583675,0.75768044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.5$}\end{tabular}}}}%
    \put(0.56583675,0.71816457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.6$}\end{tabular}}}}%
    \put(0.56583985,0.25591927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.1$}\end{tabular}}}}%
    \put(0.56583985,0.29546636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.56583985,0.21637219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.2$}\end{tabular}}}}%
    \put(0.56583985,0.17617986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.3$}\end{tabular}}}}%
    \put(0.56583985,0.13460015){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.4$}\end{tabular}}}}%
    \put(0.56583985,0.09508409){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.5$}\end{tabular}}}}%
    \put(0.56583985,0.05556822){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$-0.6$}\end{tabular}}}}%
    \put(0.08591977,0.57817939){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.08591977,0.52692531){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.08591977,0.47426815){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.08591977,0.42372155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.1$}\end{tabular}}}}%
    \put(0.08591977,0.37256513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.08591666,1.23975915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.4$}\end{tabular}}}}%
    \put(0.08591666,1.18850507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.3$}\end{tabular}}}}%
    \put(0.08591666,1.13584791){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.2$}\end{tabular}}}}%
    \put(0.08591666,1.08530131){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.1$}\end{tabular}}}}%
    \put(0.08591666,1.03414489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\footnotesize{$ 0.0$}\end{tabular}}}}%
    \put(0.51916203,0.64629924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Single generator\end{tabular}}}}%
    \put(0.52014814,1.30435027){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GENERIC\end{tabular}}}}%
  \end{picture}%
\endgroup%

